Update on nuclear structure effects in light muonic atoms

We present calculations of the nuclear structure corrections to the Lamb shift in light muonic atoms, using state-of-the-art nuclear potentials. We outline updated results on finite nucleon size contributions.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

